Propification and the Scalable Comonad

String diagrams can nicely express numerous computations in symmetric strict monoidal categories (SSMC). To be entirely exact, this is only true for props: the SSMCs whose monoid of objects are free. In this paper, we show a propification theorem asserting that any SSMC is monoidally equivalent to a coloured prop. As a consequence, all SSMCs are within reach of diagrammatical methods. We introduce a diagrammatical calculus of bureaucracy isomorphisms, allowing us to handle graphically non-free monoids of objects. We also connect this construction with the scalable notations previously introduced to tackle large-scale diagrammatic reasoning.

==> figures/adjprop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (5, 0) {$\textbf{Prop}$};
		\node [style=none] (53) at (0, 0) {$\textbf{SMC}$};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (4, 0.5) {};
		\node [style=none] (56) at (4, -0.5) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (58) at (2.5, 1.5) {$\textbf{Prop}$};
		\node [style=none] (59) at (2.5, -1.5) {$\overline{\phantom{ }\cdot\phantom{ }}$};
		\node [style=none] (60) at (2.5, 0) {\rotatebox{90}{$\vdash$}};
		\node [style=none] (61) at (-1, 0.5) {};
		\node [style=none] (62) at (-1, -0.5) {};
		\node [style=none] (63) at (6, 0.5) {};
		\node [style=none] (64) at (6, -0.5) {};
		\node [style=none] (65) at (-3.5, 0) {$\textbf{Strict}$};
		\node [style=none] (66) at (8, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left] (54.center) to (55.center);
		\draw [style=arrow, bend left] (56.center) to (57.center);
		\draw [style=arrow, bend left=135, looseness=5.50] (62.center) to (61.center);
		\draw [style=arrow, bend right=135, looseness=5.50] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/adjstrict.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (5, 0) {$\textbf{SSMC}$};
		\node [style=none] (53) at (0, 0) {$\textbf{SMC}$};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (4, 0.5) {};
		\node [style=none] (56) at (4, -0.5) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (58) at (2.5, 1.5) {$\textbf{Strict}$};
		\node [style=none] (59) at (2.5, -1.5) {$\overline{\phantom{ }\cdot\phantom{ }}$};
		\node [style=none] (60) at (2.5, 0) {\rotatebox{90}{$\vdash$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left] (54.center) to (55.center);
		\draw [style=arrow, bend left] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ambadj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (5, 0) {$\textbf{Prop}$};
		\node [style=none] (53) at (0, 0) {$\textbf{SSMC}$};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (4, 0.5) {};
		\node [style=none] (56) at (4, -0.5) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (58) at (2.5, 1.5) {$\textbf{Prop}$};
		\node [style=none] (59) at (2.5, -1.5) {$\overline{\phantom{ }\cdot\phantom{ }}$};
		\node [style=none] (60) at (2.5, 0) {\rotatebox{90}{$\vdash$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left] (54.center) to (55.center);
		\draw [style=arrow, bend left] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrowbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0) {$[f]$};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (24) at (0.5, 0) {$\bvdots$};
		\node [style=none] (25) at (3.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrowboxex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2, 0.5) {$[f]$};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (3, 0) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (20) at (4, -3) {};
		\node [style=none] (21) at (6, -1) {};
		\node [style=none] (22) at (6, -3) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (3, -2.5) {};
		\node [style=none] (25) at (6, -1.5) {};
		\node [style=none] (26) at (7, -1.5) {};
		\node [style=none] (27) at (4, -2.5) {};
		\node [style=none] (28) at (4, -1.5) {};
		\node [style=none] (29) at (5, -2) {$[g]$};
		\node [style=none] (30) at (7, -2.5) {};
		\node [style=none] (31) at (6, -2.5) {};
		\node [style=none] (32) at (11, 1) {};
		\node [style=none] (33) at (11, -1) {};
		\node [style=none] (34) at (13, 1) {};
		\node [style=none] (35) at (13, -1) {};
		\node [style=none] (36) at (10, 0.5) {};
		\node [style=none] (37) at (10, -0.5) {};
		\node [style=none] (38) at (13, 0.5) {};
		\node [style=none] (39) at (14, 0.5) {};
		\node [style=none] (40) at (11, -0.5) {};
		\node [style=none] (41) at (11, 0.5) {};
		\node [style=none] (42) at (12, 0) {$[h]$};
		\node [style=none] (43) at (14, -0.5) {};
		\node [style=none] (44) at (13, -0.5) {};
		\node [style=new style 0] (47) at (9, 0.5) {};
		\node [style=new style 0] (48) at (9, -0.5) {};
		\node [style=new style 0] (49) at (2, -2) {};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (15, 0) {$=$};
		\node [style=none] (53) at (17, 1.5) {};
		\node [style=none] (54) at (17, -1.5) {};
		\node [style=none] (55) at (21, 1.5) {};
		\node [style=none] (56) at (21, -1.5) {};
		\node [style=none] (57) at (16, 1) {};
		\node [style=none] (58) at (16, 0) {};
		\node [style=none] (59) at (21, 0.5) {};
		\node [style=none] (60) at (22, 0.5) {};
		\node [style=none] (61) at (17, 0) {};
		\node [style=none] (62) at (17, 1) {};
		\node [style=none] (63) at (19, 0) {$[h\circ (f\otimes g)]$};
		\node [style=none] (64) at (22, -0.5) {};
		\node [style=none] (65) at (21, -0.5) {};
		\node [style=none] (66) at (16, -1) {};
		\node [style=none] (67) at (17, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (28.center);
		\draw (24.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (36.center) to (41.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (47);
		\draw [in=-135, out=0] (26.center) to (47);
		\draw (47) to (36.center);
		\draw [in=-120, out=0] (30.center) to (48);
		\draw [in=0, out=180, looseness=1.25] (48) to (17.center);
		\draw (48) to (37.center);
		\draw [in=-180, out=45, looseness=1.25] (49) to (23.center);
		\draw [in=-45, out=180, looseness=1.25] (24.center) to (49);
		\draw [in=-180, out=0, looseness=1.25] (50.center) to (49);
		\draw (53.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (62.center);
		\draw (58.center) to (61.center);
		\draw (59.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bureaucracycalc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0.5, 0) {$\bvdots$};
		\node [style=none] (39) at (11, 0) {$=$};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (46) at (3, 0.5) {};
		\node [style=none] (47) at (4, 0.5) {};
		\node [style=none] (48) at (4, -0.5) {};
		\node [style=none] (49) at (3, -0.5) {};
		\node [style=none] (50) at (3.5, 0) {$\bvdots$};
		\node [style=new style 0] (51) at (2, 0) {};
		\node [style=none] (53) at (4, 0.5) {};
		\node [style=none] (54) at (4, -0.5) {};
		\node [style=none] (57) at (5, 0) {};
		\node [style=none] (58) at (6, 0.5) {};
		\node [style=none] (61) at (6, -0.5) {};
		\node [style=new style 0] (63) at (5, 0) {};
		\node [style=none] (64) at (6, 0.5) {};
		\node [style=none] (65) at (7, 0.5) {};
		\node [style=none] (66) at (7, -0.5) {};
		\node [style=none] (67) at (6, -0.5) {};
		\node [style=none] (68) at (6.5, 0) {$\bvdots$};
		\node [style=none] (69) at (8, 0) {};
		\node [style=none] (70) at (9, 0.5) {};
		\node [style=none] (71) at (10, 0.5) {};
		\node [style=none] (72) at (10, -0.5) {};
		\node [style=none] (73) at (9, -0.5) {};
		\node [style=none] (74) at (9.5, 0) {$\bvdots$};
		\node [style=new style 0] (75) at (8, 0) {};
		\node [style=none] (76) at (12, 0.5) {};
		\node [style=none] (77) at (13, 0.5) {};
		\node [style=none] (78) at (13, -0.5) {};
		\node [style=none] (79) at (12, -0.5) {};
		\node [style=none] (80) at (12.5, 0) {$\bvdots$};
		\node [style=none] (81) at (14, 0) {};
		\node [style=none] (82) at (15, 0.5) {};
		\node [style=none] (83) at (16, 0.5) {};
		\node [style=none] (84) at (16, -0.5) {};
		\node [style=none] (85) at (15, -0.5) {};
		\node [style=none] (86) at (15.5, 0) {$\bvdots$};
		\node [style=new style 0] (87) at (14, 0) {};
		\node [style=none] (88) at (6, -1.5) {};
		\node [style=none] (89) at (7, -1.5) {};
		\node [style=none] (90) at (7, -2.5) {};
		\node [style=none] (91) at (6, -2.5) {};
		\node [style=none] (92) at (6.5, -2) {$\bvdots$};
		\node [style=none] (93) at (7, -1.5) {};
		\node [style=none] (94) at (7, -2.5) {};
		\node [style=none] (95) at (3, 2.5) {};
		\node [style=none] (96) at (4, 2.5) {};
		\node [style=none] (97) at (4, 1.5) {};
		\node [style=none] (98) at (3, 1.5) {};
		\node [style=none] (99) at (3.5, 2) {$\bvdots$};
		\node [style=none] (100) at (4, 2.5) {};
		\node [style=none] (101) at (4, 1.5) {};
		\node [style=none] (102) at (9, 2.5) {};
		\node [style=none] (103) at (10, 2.5) {};
		\node [style=none] (104) at (10, 1.5) {};
		\node [style=none] (105) at (9, 1.5) {};
		\node [style=none] (106) at (9.5, 2) {$\bvdots$};
		\node [style=none] (107) at (10, 2.5) {};
		\node [style=none] (108) at (10, 1.5) {};
		\node [style=none] (109) at (0, -1.5) {};
		\node [style=none] (110) at (1, -1.5) {};
		\node [style=none] (111) at (1, -2.5) {};
		\node [style=none] (112) at (0, -2.5) {};
		\node [style=none] (113) at (0.5, -2) {$\bvdots$};
		\node [style=none] (114) at (1, -1.5) {};
		\node [style=none] (115) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw [in=0, out=135, looseness=1.25] (44.center) to (31.center);
		\draw [in=-135, out=0, looseness=1.25] (32.center) to (44.center);
		\draw [in=180, out=-45, looseness=1.25] (44.center) to (49.center);
		\draw [in=45, out=-180, looseness=1.25] (46.center) to (44.center);
		\draw [in=0, out=135, looseness=1.25] (57.center) to (53.center);
		\draw [in=-135, out=0, looseness=1.25] (54.center) to (57.center);
		\draw [in=180, out=-45, looseness=1.25] (57.center) to (61.center);
		\draw [in=45, out=-180, looseness=1.25] (58.center) to (57.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw [in=0, out=135, looseness=1.25] (69.center) to (65.center);
		\draw [in=-135, out=0, looseness=1.25] (66.center) to (69.center);
		\draw [in=180, out=-45, looseness=1.25] (69.center) to (73.center);
		\draw [in=45, out=-180, looseness=1.25] (70.center) to (69.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw [in=0, out=135, looseness=1.25] (81.center) to (77.center);
		\draw [in=-135, out=0, looseness=1.25] (78.center) to (81.center);
		\draw [in=180, out=-45, looseness=1.25] (81.center) to (85.center);
		\draw [in=45, out=-180, looseness=1.25] (82.center) to (81.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (98.center);
		\draw [in=180, out=75, looseness=0.75] (51) to (95.center);
		\draw [in=-180, out=60] (51) to (98.center);
		\draw [in=240, out=0] (93.center) to (75);
		\draw [in=255, out=0, looseness=0.75] (94.center) to (75);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (100.center) to (102.center);
		\draw (101.center) to (105.center);
		\draw (88.center) to (114.center);
		\draw (115.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bureaucracydef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 0.5) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (0, -0.5) {};
		\node [style=none] (34) at (0.5, 0) {$\bvdots$};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (46) at (3, 0.5) {};
		\node [style=none] (47) at (4, 0.5) {};
		\node [style=none] (48) at (4, -0.5) {};
		\node [style=none] (49) at (3, -0.5) {};
		\node [style=none] (50) at (3.5, 0) {$\bvdots$};
		\node [style=new style 0] (51) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw [in=0, out=135, looseness=1.25] (44.center) to (31.center);
		\draw [in=-135, out=0, looseness=1.25] (32.center) to (44.center);
		\draw [in=180, out=-45, looseness=1.25] (44.center) to (49.center);
		\draw [in=45, out=-180, looseness=1.25] (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/divandgathdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (21, 0) {};
		\node [style=none] (91) at (20, 0) {};
		\node [style=none] (93) at (1, 0) {};
		\node [style=none] (94) at (0, 0) {};
		\node [style=none] (106) at (8, 0.5) {};
		\node [style=none] (107) at (8, -0.5) {};
		\node [style=none] (108) at (7, 0) {};
		\node [style=none] (109) at (6, 0) {};
		\node [style=none] (130) at (13, 0.5) {};
		\node [style=none] (131) at (13, -0.5) {};
		\node [style=none] (132) at (14, 0) {};
		\node [style=none] (133) at (15, 0) {};
		\node [style=divide] (137) at (7, 0) {};
		\node [style=divide] (142) at (0, 0) {};
		\node [style=gather] (146) at (14, 0) {};
		\node [style=gather] (147) at (21, 0) {};
		\node [style=none] (148) at (20.5, 1) {$[I]\to 0$};
		\node [style=none] (149) at (0.5, 1) {$0 \to [I]$};
		\node [style=none] (150) at (14, 1.5) {$[a]+[b] \to  [a\otimes b]$};
		\node [style=none] (151) at (7, 1.5) {$[a\otimes b] \to   [a]+[b] $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw [in=-180, out=45, looseness=1.25] (108.center) to (106.center);
		\draw [in=-45, out=180, looseness=1.25] (107.center) to (108.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (108.center);
		\draw [in=0, out=135, looseness=1.25] (132.center) to (130.center);
		\draw [in=-135, out=0, looseness=1.25] (131.center) to (132.center);
		\draw [in=0, out=180, looseness=1.25] (133.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/divandgatheq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (12.5, 2) {$=$};
		\node [style=none] (68) at (9.75, 2.5) {};
		\node [style=none] (69) at (9.75, 1.5) {};
		\node [style=none] (70) at (8.75, 2) {};
		\node [style=none] (71) at (7.75, 2) {};
		\node [style=none] (72) at (9.75, 2.5) {};
		\node [style=none] (73) at (9.75, 1.5) {};
		\node [style=none] (74) at (10.75, 2) {};
		\node [style=none] (75) at (11.75, 2) {};
		\node [style=none] (76) at (11.75, -1.5) {};
		\node [style=none] (77) at (11.75, -2.5) {};
		\node [style=none] (78) at (10.75, -2) {};
		\node [style=none] (79) at (9.75, -2) {};
		\node [style=none] (80) at (8.75, -1.5) {};
		\node [style=none] (81) at (8.75, -2.5) {};
		\node [style=none] (82) at (9.75, -2) {};
		\node [style=none] (83) at (12.5, -2) {$=$};
		\node [style=none] (84) at (13.25, 2) {};
		\node [style=none] (85) at (15.25, 2) {};
		\node [style=none] (86) at (13.25, -1.5) {};
		\node [style=none] (87) at (15.25, -1.5) {};
		\node [style=none] (88) at (15.25, -2.5) {};
		\node [style=none] (89) at (13.25, -2.5) {};
		\node [style=none] (90) at (18.75, 2) {};
		\node [style=none] (91) at (17.75, 2) {};
		\node [style=none] (92) at (21.5, 2) {$=$};
		\node [style=none] (93) at (20.75, 2) {};
		\node [style=none] (94) at (19.75, 2) {};
		\node [style=none] (95) at (24.25, 2) {};
		\node [style=none] (96) at (22.25, 2) {};
		\node [style=none] (99) at (21.5, -2) {$=$};
		\node [style=none] (100) at (20.75, -2) {};
		\node [style=none] (101) at (19.75, -2) {};
		\node [style=none] (102) at (23.25, -1.5) {};
		\node [style=none] (103) at (22.25, -1.5) {};
		\node [style=none] (104) at (23.25, -2.5) {};
		\node [style=none] (105) at (22.25, -2.5) {};
		\node [style=none] (106) at (2, 2.5) {};
		\node [style=none] (107) at (2, 1.5) {};
		\node [style=none] (108) at (1, 2) {};
		\node [style=none] (109) at (0, 2) {};
		\node [style=none] (111) at (2.75, 2) {$=$};
		\node [style=none] (114) at (5.5, 2) {};
		\node [style=none] (115) at (3.5, 2) {};
		\node [style=none] (116) at (2, -1.5) {};
		\node [style=none] (117) at (2, -2.5) {};
		\node [style=none] (118) at (1, -2) {};
		\node [style=none] (119) at (0, -2) {};
		\node [style=none] (120) at (2.75, -2) {$=$};
		\node [style=none] (121) at (5.5, -2) {};
		\node [style=none] (122) at (3.5, -2) {};
		\node [style=none] (123) at (29.75, 2.25) {};
		\node [style=none] (124) at (29.75, 1.25) {};
		\node [style=none] (125) at (30.75, 1.75) {};
		\node [style=none] (126) at (31.75, 1.75) {};
		\node [style=none] (127) at (29, 1.75) {$=$};
		\node [style=none] (128) at (26.25, 1.75) {};
		\node [style=none] (129) at (28.25, 1.75) {};
		\node [style=none] (130) at (29.75, -1.75) {};
		\node [style=none] (131) at (29.75, -2.75) {};
		\node [style=none] (132) at (30.75, -2.25) {};
		\node [style=none] (133) at (31.75, -2.25) {};
		\node [style=none] (134) at (29, -2.25) {$=$};
		\node [style=none] (135) at (26.25, -2.25) {};
		\node [style=none] (136) at (28.25, -2.25) {};
		\node [style=divide] (137) at (1, 2) {};
		\node [style=divide] (138) at (1, -2) {};
		\node [style=divide] (139) at (8.75, 2) {};
		\node [style=divide] (140) at (10.75, -2) {};
		\node [style=divide] (141) at (19.75, -2) {};
		\node [style=divide] (142) at (19.75, 2) {};
		\node [style=divide] (143) at (29.75, 2.25) {};
		\node [style=divide] (144) at (29.75, -2.75) {};
		\node [style=gather] (145) at (30.75, 1.75) {};
		\node [style=gather] (146) at (30.75, -2.25) {};
		\node [style=gather] (147) at (18.75, 2) {};
		\node [style=gather] (148) at (20.75, -2) {};
		\node [style=gather] (149) at (10.75, 2) {};
		\node [style=gather] (150) at (9.75, -2) {};
		\node [style=gather] (151) at (2, 2.5) {};
		\node [style=gather] (152) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (70.center) to (68.center);
		\draw [in=-45, out=180, looseness=1.25] (69.center) to (70.center);
		\draw [in=-180, out=0, looseness=1.25] (71.center) to (70.center);
		\draw [in=0, out=135, looseness=1.25] (74.center) to (72.center);
		\draw [in=-135, out=0, looseness=1.25] (73.center) to (74.center);
		\draw [in=0, out=180, looseness=1.25] (75.center) to (74.center);
		\draw [in=-180, out=45, looseness=1.25] (78.center) to (76.center);
		\draw [in=-45, out=180, looseness=1.25] (77.center) to (78.center);
		\draw [in=-180, out=0, looseness=1.25] (79.center) to (78.center);
		\draw [in=0, out=135, looseness=1.25] (82.center) to (80.center);
		\draw [in=-135, out=0, looseness=1.25] (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (100.center) to (101.center);
		\draw [style=pointille] (102.center) to (103.center);
		\draw [style=pointille] (104.center) to (105.center);
		\draw [style=pointille] (103.center) to (105.center);
		\draw [style=pointille] (102.center) to (104.center);
		\draw [in=-180, out=45, looseness=1.25] (108.center) to (106.center);
		\draw [in=-45, out=180, looseness=1.25] (107.center) to (108.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (108.center);
		\draw (114.center) to (115.center);
		\draw [in=-180, out=45, looseness=1.25] (118.center) to (116.center);
		\draw [in=-45, out=180, looseness=1.25] (117.center) to (118.center);
		\draw [in=-180, out=0, looseness=1.25] (119.center) to (118.center);
		\draw (121.center) to (122.center);
		\draw [in=0, out=135, looseness=1.25] (125.center) to (123.center);
		\draw [in=-135, out=0, looseness=1.25] (124.center) to (125.center);
		\draw [in=0, out=180, looseness=1.25] (126.center) to (125.center);
		\draw (128.center) to (129.center);
		\draw [in=0, out=135, looseness=1.25] (132.center) to (130.center);
		\draw [in=-135, out=0, looseness=1.25] (131.center) to (132.center);
		\draw [in=0, out=180, looseness=1.25] (133.center) to (132.center);
		\draw (135.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/freediag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (2, 1.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1, 1) {$f$};
		\node [style=none] (11) at (11, -1.5) {};
		\node [style=none] (12) at (11, -0.5) {};
		\node [style=none] (13) at (10, -1.5) {};
		\node [style=none] (14) at (10, -0.5) {};
		\node [style=none] (17) at (10.5, -0.5) {};
		\node [style=none] (18) at (10.5, 0.5) {};
		\node [style=none] (21) at (10.5, -1) {$g$};
		\node [style=none] (22) at (1, -1.5) {$A\otimes B$};
		\node [style=none] (23) at (10.5, 1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadcomonaddef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (4.5, -0.5) {};
		\node [style=none] (60) at (5.5, -0.5) {};
		\node [style=none] (61) at (5, 0) {};
		\node [style=none] (62) at (5.5, -0.5) {};
		\node [style=none] (63) at (6.5, -1.5) {};
		\node [style=none] (71) at (2, 0) {$\doteq$};
		\node [style=none] (72) at (6.5, -0.5) {};
		\node [style=none] (73) at (4.5, -1.5) {};
		\node [style=white] (146) at (0.5, 0) {};
		\node [style=none] (147) at (0.5, 1) {};
		\node [style=none] (148) at (0, -1) {};
		\node [style=none] (149) at (1, -1) {};
		\node [style=white] (154) at (13, -0.5) {};
		\node [style=none] (155) at (13, 0.5) {};
		\node [style=none] (159) at (14, 0) {$\doteq$};
		\node [style=none] (161) at (15, -0.25) {};
		\node [style=none] (162) at (15, -0.25) {};
		\node [style=none] (163) at (16, -0.25) {};
		\node [style=none] (164) at (15.5, -0.75) {};
		\node [style=none] (165) at (16, 0.75) {};
		\node [style=none] (166) at (15, 0.75) {};
		\node [style=none] (174) at (5.5, -1.5) {};
		\node [style=none] (175) at (3.5, -0.5) {};
		\node [style=none] (176) at (4.5, 2) {};
		\node [style=none] (178) at (4.5, 2) {};
		\node [style=none] (179) at (3.5, -1.5) {};
		\node [style=none] (180) at (4.5, 1) {};
		\node [style=none] (181) at (5.5, 2) {};
		\node [style=none] (182) at (5.5, 2) {};
		\node [style=none] (183) at (5.5, 1) {};
		\node [style=none] (205) at (0, -1.75) {$S$};
		\node [style=none] (206) at (1, -1.75) {$S$};
		\node [style=none] (207) at (0.5, 1.75) {$S$};
		\node [style=none] (210) at (13, 1.25) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (59.center) to (61.center);
		\draw [bend left=45] (61.center) to (60.center);
		\draw (73.center) to (59.center);
		\draw (72.center) to (63.center);
		\draw [in=-135, out=90, looseness=1.25] (148.center) to (146);
		\draw [in=90, out=-45, looseness=1.25] (146) to (149.center);
		\draw (146) to (147.center);
		\draw (154) to (155.center);
		\draw [bend right=45] (162.center) to (164.center);
		\draw [bend right=45] (164.center) to (163.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (162.center);
		\draw (62.center) to (174.center);
		\draw (179.center) to (175.center);
		\draw (178.center) to (180.center);
		\draw (182.center) to (183.center);
		\draw [in=90, out=-90, looseness=1.25] (183.center) to (72.center);
		\draw [in=90, out=-90, looseness=1.25] (180.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadcomonadequations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (146) at (15.5, 1) {};
		\node [style=none] (147) at (15.5, 2) {};
		\node [style=none] (148) at (16, 0) {};
		\node [style=none] (149) at (15, 0) {};
		\node [style=white] (150) at (14.5, -1) {};
		\node [style=none] (151) at (14.5, -2) {};
		\node [style=none] (152) at (15, 0) {};
		\node [style=none] (153) at (14, 0) {};
		\node [style=none] (158) at (13.25, 0) {$=$};
		\node [style=white] (221) at (24.5, 3) {};
		\node [style=none] (222) at (24.5, 2) {};
		\node [style=none] (223) at (24, 4) {};
		\node [style=white] (224) at (25, 4) {};
		\node [style=white] (225) at (12, -1) {};
		\node [style=none] (226) at (12, 0) {};
		\node [style=none] (227) at (12.5, -2) {};
		\node [style=none] (228) at (11.5, -2) {};
		\node [style=none] (229) at (18.75, -3) {};
		\node [style=none] (230) at (18.75, 1) {};
		\node [style=white] (233) at (12, 1) {};
		\node [style=none] (234) at (12, 0) {};
		\node [style=none] (235) at (12.5, 2) {};
		\node [style=none] (236) at (11.5, 2) {};
		\node [style=none] (237) at (14, 2) {};
		\node [style=none] (238) at (16, -2) {};
		\node [style=white] (239) at (8.5, 1) {};
		\node [style=none] (240) at (8.5, 2) {};
		\node [style=none] (241) at (8, 0) {};
		\node [style=none] (242) at (9, 0) {};
		\node [style=white] (243) at (9.5, -1) {};
		\node [style=none] (244) at (9.5, -2) {};
		\node [style=none] (245) at (9, 0) {};
		\node [style=none] (246) at (10, 0) {};
		\node [style=none] (247) at (10, 2) {};
		\node [style=none] (248) at (8, -2) {};
		\node [style=none] (249) at (10.75, 0) {$=$};
		\node [style=white] (250) at (20.75, -2) {};
		\node [style=none] (251) at (20.75, -3) {};
		\node [style=none] (252) at (21.25, -1) {};
		\node [style=none] (253) at (20.25, -1) {};
		\node [style=white] (254) at (20.75, 0) {};
		\node [style=none] (255) at (20.75, 1) {};
		\node [style=none] (256) at (21.25, -1) {};
		\node [style=none] (257) at (20.25, -1) {};
		\node [style=none] (274) at (25.75, 3) {$=$};
		\node [style=white] (275) at (26.5, 3.5) {};
		\node [style=none] (276) at (26.5, 2.5) {};
		\node [style=white] (284) at (28.5, 3) {};
		\node [style=none] (285) at (28.5, 2) {};
		\node [style=none] (286) at (29, 4) {};
		\node [style=white] (287) at (28, 4) {};
		\node [style=none] (288) at (27.25, 3) {$=$};
		\node [style=white] (289) at (0.5, 3) {};
		\node [style=none] (290) at (0.5, 4) {};
		\node [style=none] (291) at (0, 2) {};
		\node [style=white] (292) at (1, 2) {};
		\node [style=none] (293) at (1.75, 3) {$=$};
		\node [style=white] (294) at (2.5, 2.5) {};
		\node [style=none] (295) at (2.5, 3.5) {};
		\node [style=white] (296) at (4.5, 3) {};
		\node [style=none] (297) at (4.5, 4) {};
		\node [style=none] (298) at (5, 2) {};
		\node [style=white] (299) at (4, 2) {};
		\node [style=none] (300) at (3.25, 3) {$=$};
		\node [style=none] (301) at (19.5, -1) {$=$};
		\node [style=white] (302) at (1, -1) {};
		\node [style=none] (303) at (1, 0) {};
		\node [style=none] (304) at (0, -3) {};
		\node [style=none] (305) at (1.5, -2) {};
		\node [style=white] (306) at (1.5, -2) {};
		\node [style=none] (308) at (1, -3) {};
		\node [style=none] (309) at (2, -3) {};
		\node [style=none] (314) at (2.5, -1.5) {$=$};
		\node [style=white] (315) at (4, -1) {};
		\node [style=none] (316) at (4, 0) {};
		\node [style=none] (317) at (5, -3) {};
		\node [style=none] (318) at (3.5, -2) {};
		\node [style=white] (319) at (3.5, -2) {};
		\node [style=none] (320) at (4, -3) {};
		\node [style=none] (321) at (3, -3) {};
		\node [style=white] (322) at (25, -2) {};
		\node [style=none] (323) at (25, -3) {};
		\node [style=none] (324) at (24, 0) {};
		\node [style=none] (325) at (25.5, -1) {};
		\node [style=white] (326) at (25.5, -1) {};
		\node [style=none] (327) at (25, 0) {};
		\node [style=none] (328) at (26, 0) {};
		\node [style=none] (329) at (26.5, -1.5) {$=$};
		\node [style=white] (330) at (28, -2) {};
		\node [style=none] (331) at (28, -3) {};
		\node [style=none] (332) at (29, 0) {};
		\node [style=none] (333) at (27.5, -1) {};
		\node [style=white] (334) at (27.5, -1) {};
		\node [style=none] (335) at (28, 0) {};
		\node [style=none] (336) at (27, 0) {};
		\node [style=none] (341) at (19.5, 3) {$=$};
		\node [style=white] (342) at (18.75, 2.5) {};
		\node [style=white] (343) at (18.75, 3.5) {};
		\node [style=none] (344) at (20.25, 2.5) {};
		\node [style=none] (345) at (20.25, 3.5) {};
		\node [style=none] (346) at (21.25, 3.5) {};
		\node [style=none] (347) at (21.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.25] (148.center) to (146);
		\draw [in=90, out=-135, looseness=1.25] (146) to (149.center);
		\draw (146) to (147.center);
		\draw [in=45, out=-90, looseness=1.25] (152.center) to (150);
		\draw [in=-90, out=135, looseness=1.25] (150) to (153.center);
		\draw (150) to (151.center);
		\draw [in=135, out=-90, looseness=1.25] (223.center) to (221);
		\draw [in=-90, out=45, looseness=1.25] (221) to (224);
		\draw (221) to (222.center);
		\draw [in=-45, out=90, looseness=1.25] (227.center) to (225);
		\draw [in=90, out=-135, looseness=1.25] (225) to (228.center);
		\draw (225) to (226.center);
		\draw (229.center) to (230.center);
		\draw [in=45, out=-90, looseness=1.25] (235.center) to (233);
		\draw [in=-90, out=135, looseness=1.25] (233) to (236.center);
		\draw (233) to (234.center);
		\draw (237.center) to (153.center);
		\draw (148.center) to (238.center);
		\draw [in=-135, out=90, looseness=1.25] (241.center) to (239);
		\draw [in=90, out=-45, looseness=1.25] (239) to (242.center);
		\draw (239) to (240.center);
		\draw [in=135, out=-90, looseness=1.25] (245.center) to (243);
		\draw [in=-90, out=45, looseness=1.25] (243) to (246.center);
		\draw (243) to (244.center);
		\draw (247.center) to (246.center);
		\draw (241.center) to (248.center);
		\draw [in=45, out=-90, looseness=1.25] (252.center) to (250);
		\draw [in=-90, out=135, looseness=1.25] (250) to (253.center);
		\draw (250) to (251.center);
		\draw [in=-45, out=90, looseness=1.25] (256.center) to (254);
		\draw [in=90, out=-135, looseness=1.25] (254) to (257.center);
		\draw (254) to (255.center);
		\draw (275) to (276.center);
		\draw [in=45, out=-90, looseness=1.25] (286.center) to (284);
		\draw [in=-90, out=135, looseness=1.25] (284) to (287);
		\draw (284) to (285.center);
		\draw [in=-135, out=90, looseness=1.25] (291.center) to (289);
		\draw [in=90, out=-45, looseness=1.25] (289) to (292);
		\draw (289) to (290.center);
		\draw (294) to (295.center);
		\draw [in=-45, out=90, looseness=1.25] (298.center) to (296);
		\draw [in=90, out=-135, looseness=1.25] (296) to (299);
		\draw (296) to (297.center);
		\draw [in=-135, out=90, looseness=1.25] (304.center) to (302);
		\draw [in=90, out=-45, looseness=1.25] (302) to (305.center);
		\draw (302) to (303.center);
		\draw [in=-135, out=90, looseness=1.25] (308.center) to (306);
		\draw [in=90, out=-45, looseness=1.25] (306) to (309.center);
		\draw [in=-45, out=90, looseness=1.25] (317.center) to (315);
		\draw [in=90, out=-135, looseness=1.25] (315) to (318.center);
		\draw (315) to (316.center);
		\draw [in=-45, out=90, looseness=1.25] (320.center) to (319);
		\draw [in=90, out=-135, looseness=1.25] (319) to (321.center);
		\draw [in=135, out=-90, looseness=1.25] (324.center) to (322);
		\draw [in=-90, out=45, looseness=1.25] (322) to (325.center);
		\draw (322) to (323.center);
		\draw [in=135, out=-90, looseness=1.25] (327.center) to (326);
		\draw [in=-90, out=45, looseness=1.25] (326) to (328.center);
		\draw [in=45, out=-90, looseness=1.25] (332.center) to (330);
		\draw [in=-90, out=135, looseness=1.25] (330) to (333.center);
		\draw (330) to (331.center);
		\draw [in=45, out=-90, looseness=1.25] (335.center) to (334);
		\draw [in=-90, out=135, looseness=1.25] (334) to (336.center);
		\draw (342) to (343);
		\draw [style=pointille] (347.center)
			 to (344.center)
			 to (345.center)
			 to (346.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monnatdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$F(a\otimes b)$};
		\node [style=none] (1) at (7, 1.5) {$G(a\otimes b)$};
		\node [style=none] (2) at (0, -1.5) {$F(a) \otimes F(b)$};
		\node [style=none] (3) at (7, -1.5) {$G(a)\otimes G(b)$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (5, 1.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (5, -1.5) {};
		\node [style=none] (10) at (7, 0.5) {};
		\node [style=none] (11) at (7, -0.5) {};
		\node [style=none] (12) at (3.5, 2.25) {$\beta_{a\otimes b}$};
		\node [style=none] (13) at (3.5, -2.25) {$\beta_a \otimes \beta_b $};
		\node [style=none] (14) at (8, 0) {$\phi_{a,b}$};
		\node [style=none] (15) at (-1, 0) {$\phi_{a,b}$};
		\node [style=none] (33) at (17, 1.5) {$I$};
		\node [style=none] (34) at (19.5, -1) {$G(I)$};
		\node [style=none] (35) at (14.5, -1) {$F(I)$};
		\node [style=none] (36) at (15, -0.5) {};
		\node [style=none] (37) at (16.5, 1) {};
		\node [style=none] (40) at (16, -1) {};
		\node [style=none] (41) at (18, -1) {};
		\node [style=none] (42) at (19, -0.5) {};
		\node [style=none] (43) at (17.5, 1) {};
		\node [style=none] (45) at (17, -1.75) {$\beta_I $};
		\node [style=none] (46) at (19, 0.5) {$\phi$};
		\node [style=none] (47) at (15, 0.5) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturalityunitscounits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$\overline{\mathbf{Prop}(\mathbf{C})}$};
		\node [style=none] (1) at (1, 4) {$\mathbf{C}$};
		\node [style=none] (4) at (2, 4) {};
		\node [style=none] (5) at (5, 4) {};
		\node [style=none] (6) at (6, 4) {$\mathbf{D}$};
		\node [style=none] (7) at (1.5, 1.5) {};
		\node [style=none] (8) at (5.5, 1.5) {};
		\node [style=none] (9) at (1, -3.5) {};
		\node [style=none] (10) at (6, -3.5) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (7, -2.5) {};
		\node [style=none] (14) at (7, 0.5) {};
		\node [style=none] (19) at (0, 4) {$F:$};
		\node [style=none] (21) at (7, 1.5) {$\overline{\mathbf{Prop}(\mathbf{D})}$};
		\node [style=none] (22) at (0, -3.5) {$\mathbf{C}$};
		\node [style=none] (23) at (7, -3.5) {$\mathbf{D}$};
		\node [style=none] (24) at (14, 1.5) {$S(\mathbf{P})$};
		\node [style=none] (25) at (15, 4) {$\mathbf{P}$};
		\node [style=none] (26) at (16, 4) {};
		\node [style=none] (27) at (19, 4) {};
		\node [style=none] (28) at (20, 4) {$\mathbf{Q}$};
		\node [style=none] (29) at (15, 1.5) {};
		\node [style=none] (30) at (20, 1.5) {};
		\node [style=none] (31) at (15, -3.5) {};
		\node [style=none] (32) at (20, -3.5) {};
		\node [style=none] (37) at (14, 0.5) {};
		\node [style=none] (38) at (14, -2.5) {};
		\node [style=none] (39) at (21, 0.5) {};
		\node [style=none] (40) at (21, -2.5) {};
		\node [style=none] (41) at (14, 4) {$G:$};
		\node [style=none] (43) at (14, -3.5) {$\mathbf{P}$};
		\node [style=none] (44) at (21, -3.5) {$\mathbf{Q}$};
		\node [style=none] (45) at (21, 1.5) {$S(\mathbf{Q})$};
		\node [style=none] (47) at (17.5, 2.25) {$S(G)$};
		\node [style=none] (48) at (3.5, 2.25) {$\overline{\mathbf{Prop}(F)}$};
		\node [style=none] (49) at (17.5, -2.75) {$G$};
		\node [style=none] (50) at (3.5, -2.75) {$F$};
		\node [style=none] (51) at (-1, -1) {$[\_]_{\mathbf{C}}$};
		\node [style=none] (52) at (8, -1) {$[\_]_{\mathbf{D}}$};
		\node [style=none] (57) at (13, -1) {$\langle\_\rangle_{\mathbf{P}}$};
		\node [style=none] (58) at (22, -1) {$\langle\_\rangle_{\mathbf{Q}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (9.center) to (10.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (13.center) to (14.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (29.center) to (30.center);
		\draw [style=arrow] (31.center) to (32.center);
		\draw [style=arrow] (37.center) to (38.center);
		\draw [style=arrow] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stricdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1.5, 1) {$f$};
		\node [style=none] (11) at (14, -1.5) {};
		\node [style=none] (12) at (14, -0.5) {};
		\node [style=none] (13) at (11, -1.5) {};
		\node [style=none] (14) at (11, -0.5) {};
		\node [style=none] (15) at (13.5, -0.5) {};
		\node [style=none] (16) at (12.5, -0.5) {};
		\node [style=none] (17) at (11.5, -0.5) {};
		\node [style=none] (18) at (11.5, 0.5) {};
		\node [style=none] (19) at (12.5, 0.5) {};
		\node [style=none] (20) at (13.5, 0.5) {};
		\node [style=none] (21) at (12.5, -1) {$g$};
		\node [style=none] (22) at (1.5, -1.5) {$(A\otimes B) \otimes C $};
		\node [style=none] (23) at (12.5, 1.5) {$A\otimes (B \otimes C) $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, -2.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (3, -2.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (4, -1) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (2, -1.5) {$f$};
		\node [style=none] (17) at (4, -2) {};
		\node [style=none] (18) at (3, -2) {};
		\node [style=none] (24) at (0.5, -1.5) {$\bvdots$};
		\node [style=none] (25) at (3.5, -1.5) {$\bvdots$};
		\node [style=none] (39) at (3.5, 2) {$g \circ f$};
		\node [style=none] (43) at (4, -0.5) {};
		\node [style=none] (44) at (4, -2.5) {};
		\node [style=none] (45) at (6, -0.5) {};
		\node [style=none] (46) at (6, -2.5) {};
		\node [style=none] (47) at (6, -1) {};
		\node [style=none] (48) at (7, -1) {};
		\node [style=none] (51) at (5, -1.5) {$g$};
		\node [style=none] (52) at (7, -2) {};
		\node [style=none] (53) at (6, -2) {};
		\node [style=none] (54) at (6.5, -1.5) {$\bvdots$};
		\node [style=none] (55) at (14, 1) {};
		\node [style=none] (56) at (14, -1) {};
		\node [style=none] (57) at (16, 1) {};
		\node [style=none] (58) at (16, -1) {};
		\node [style=none] (59) at (13, 0.5) {};
		\node [style=none] (60) at (13, -0.5) {};
		\node [style=none] (61) at (16, 0.5) {};
		\node [style=none] (62) at (17, 0.5) {};
		\node [style=none] (63) at (14, -0.5) {};
		\node [style=none] (64) at (14, 0.5) {};
		\node [style=none] (65) at (15, 0) {$f$};
		\node [style=none] (66) at (17, -0.5) {};
		\node [style=none] (67) at (16, -0.5) {};
		\node [style=none] (68) at (13.5, 0) {$\bvdots$};
		\node [style=none] (69) at (16.5, 0) {$\bvdots$};
		\node [style=none] (82) at (13, -2.5) {};
		\node [style=none] (83) at (14, -2.5) {};
		\node [style=none] (84) at (14, -3.5) {};
		\node [style=none] (85) at (13, -3.5) {};
		\node [style=none] (86) at (13.5, -3) {$\bvdots$};
		\node [style=none] (87) at (14, -2) {};
		\node [style=none] (88) at (14, -4) {};
		\node [style=none] (89) at (16, -2) {};
		\node [style=none] (90) at (16, -4) {};
		\node [style=none] (91) at (16, -2.5) {};
		\node [style=none] (92) at (17, -2.5) {};
		\node [style=none] (93) at (15, -3) {$g$};
		\node [style=none] (94) at (17, -3.5) {};
		\node [style=none] (95) at (16, -3.5) {};
		\node [style=none] (96) at (16.5, -3) {$\bvdots$};
		\node [style=none] (97) at (15, 2) {$f \otimes g $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (59.center) to (64.center);
		\draw (60.center) to (63.center);
		\draw (61.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (3, -1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (3, 0.5) {};
		\node [style=none] (7) at (4, 0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0) {$f$};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (24) at (0.5, 0) {$\bvdots$};
		\node [style=none] (25) at (3.5, 0) {$\bvdots$};
		\node [style=none] (26) at (17, 0.5) {};
		\node [style=none] (27) at (19, -0.5) {};
		\node [style=none] (28) at (19, 0.5) {};
		\node [style=none] (29) at (17, -0.5) {};
		\node [style=none] (30) at (10, 0.5) {};
		\node [style=none] (31) at (11, 0.5) {};
		\node [style=none] (32) at (11, -0.5) {};
		\node [style=none] (33) at (10, -0.5) {};
		\node [style=none] (34) at (10.5, 0) {$\bvdots$};
		\node [style=none] (35) at (25, 0.5) {};
		\node [style=none] (36) at (26, 0.5) {};
		\node [style=none] (37) at (26, -0.5) {};
		\node [style=none] (38) at (25, -0.5) {};
		\node [style=none] (39) at (2, 2) {$f: \sum\limits_{i} c_i  \to \sum\limits_{j} c_j$};
		\node [style=none] (40) at (10.5, 2) {$id_{\sum\limits_{i} c_i}: \sum\limits_{i} c_i  \to \sum\limits_{i} c_i$};
		\node [style=none] (41) at (18, 2) {$\sigma_{a,b}: a+b \to b+a$};
		\node [style=none] (42) at (25.5, 2) {$id_0 : 0\to 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw [in=-180, out=0, looseness=1.25] (26.center) to (27.center);
		\draw [in=0, out=-180, looseness=1.25] (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [style=pointille] (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiageq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 4.5) {};
		\node [style=none] (1) at (1, 2.5) {};
		\node [style=none] (2) at (3, 4.5) {};
		\node [style=none] (3) at (3, 2.5) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (3, 4) {};
		\node [style=none] (7) at (4, 4) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (1, 4) {};
		\node [style=none] (10) at (2, 3.5) {$f$};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (18) at (3, 3) {};
		\node [style=none] (24) at (0.5, 3.5) {$\bvdots$};
		\node [style=none] (25) at (3.5, 3.5) {$\bvdots$};
		\node [style=none] (26) at (4, 2) {};
		\node [style=none] (27) at (6, 4) {};
		\node [style=none] (28) at (6, 3) {};
		\node [style=none] (29) at (4, 4) {};
		\node [style=none] (30) at (0, 2) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style=none] (32) at (7, 4) {};
		\node [style=none] (33) at (6, 4) {};
		\node [style=none] (41) at (8, 3) {$=$};
		\node [style=none] (43) at (6, 3) {};
		\node [style=none] (44) at (7, 3) {};
		\node [style=none] (45) at (7, 2) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (47) at (6.5, 2.5) {$\bvdots$};
		\node [style=none] (51) at (6, 2) {};
		\node [style=none] (52) at (4, 3) {};
		\node [style=none] (53) at (15, 1.5) {};
		\node [style=none] (54) at (15, 3.5) {};
		\node [style=none] (55) at (13, 1.5) {};
		\node [style=none] (56) at (13, 3.5) {};
		\node [style=none] (57) at (16, 2) {};
		\node [style=none] (58) at (16, 3) {};
		\node [style=none] (59) at (13, 2) {};
		\node [style=none] (60) at (12, 2) {};
		\node [style=none] (61) at (15, 3) {};
		\node [style=none] (62) at (15, 2) {};
		\node [style=none] (63) at (14, 2.5) {$f$};
		\node [style=none] (64) at (12, 3) {};
		\node [style=none] (65) at (13, 3) {};
		\node [style=none] (66) at (15.5, 2.5) {$\bvdots$};
		\node [style=none] (67) at (12.5, 2.5) {$\bvdots$};
		\node [style=none] (68) at (12, 4) {};
		\node [style=none] (69) at (10, 2) {};
		\node [style=none] (70) at (10, 3) {};
		\node [style=none] (71) at (12, 2) {};
		\node [style=none] (72) at (16, 4) {};
		\node [style=none] (73) at (12, 4) {};
		\node [style=none] (74) at (9, 2) {};
		\node [style=none] (75) at (10, 2) {};
		\node [style=none] (76) at (10, 3) {};
		\node [style=none] (77) at (9, 3) {};
		\node [style=none] (78) at (9, 4) {};
		\node [style=none] (79) at (10, 4) {};
		\node [style=none] (80) at (9.5, 3.5) {$\bvdots$};
		\node [style=none] (81) at (10, 4) {};
		\node [style=none] (82) at (12, 3) {};
		\node [style=none] (83) at (21, 4) {};
		\node [style=none] (84) at (21, 2) {};
		\node [style=none] (85) at (23, 4) {};
		\node [style=none] (86) at (23, 2) {};
		\node [style=none] (87) at (20, 3.5) {};
		\node [style=none] (88) at (20, 2.5) {};
		\node [style=none] (89) at (23, 3.5) {};
		\node [style=none] (90) at (24, 3.5) {};
		\node [style=none] (91) at (21, 2.5) {};
		\node [style=none] (92) at (21, 3.5) {};
		\node [style=none] (93) at (22, 3) {$f$};
		\node [style=none] (94) at (24, 2.5) {};
		\node [style=none] (95) at (23, 2.5) {};
		\node [style=none] (96) at (20.5, 3) {$\bvdots$};
		\node [style=none] (97) at (23.5, 3) {$\bvdots$};
		\node [style=none] (100) at (26, 3.5) {};
		\node [style=none] (101) at (24, 3.5) {};
		\node [style=none] (106) at (28, 3) {$=$};
		\node [style=none] (107) at (26, 3.5) {};
		\node [style=none] (108) at (27, 3.5) {};
		\node [style=none] (109) at (27, 2.5) {};
		\node [style=none] (110) at (26, 2.5) {};
		\node [style=none] (111) at (26.5, 3) {$\bvdots$};
		\node [style=none] (112) at (26, 2.5) {};
		\node [style=none] (113) at (24, 2.5) {};
		\node [style=none] (114) at (35, 2) {};
		\node [style=none] (115) at (35, 4) {};
		\node [style=none] (116) at (33, 2) {};
		\node [style=none] (117) at (33, 4) {};
		\node [style=none] (118) at (36, 2.5) {};
		\node [style=none] (119) at (36, 3.5) {};
		\node [style=none] (120) at (33, 2.5) {};
		\node [style=none] (121) at (32, 2.5) {};
		\node [style=none] (122) at (35, 3.5) {};
		\node [style=none] (123) at (35, 2.5) {};
		\node [style=none] (124) at (34, 3) {$f$};
		\node [style=none] (125) at (32, 3.5) {};
		\node [style=none] (126) at (33, 3.5) {};
		\node [style=none] (127) at (35.5, 3) {$\bvdots$};
		\node [style=none] (128) at (32.5, 3) {$\bvdots$};
		\node [style=none] (131) at (30, 2.5) {};
		\node [style=none] (132) at (32, 2.5) {};
		\node [style=none] (137) at (30, 2.5) {};
		\node [style=none] (138) at (29, 2.5) {};
		\node [style=none] (139) at (29, 3.5) {};
		\node [style=none] (140) at (30, 3.5) {};
		\node [style=none] (141) at (29.5, 3) {$\bvdots$};
		\node [style=none] (142) at (30, 3.5) {};
		\node [style=none] (143) at (32, 3.5) {};
		\node [style=none] (161) at (5, -3) {$=$};
		\node [style=none] (169) at (9, -4) {};
		\node [style=none] (170) at (9, -2) {};
		\node [style=none] (171) at (7, -4) {};
		\node [style=none] (172) at (7, -2) {};
		\node [style=none] (173) at (10, -3.5) {};
		\node [style=none] (174) at (10, -2.5) {};
		\node [style=none] (175) at (7, -3.5) {};
		\node [style=none] (176) at (6, -3.5) {};
		\node [style=none] (177) at (9, -2.5) {};
		\node [style=none] (178) at (9, -3.5) {};
		\node [style=none] (179) at (8, -3) {$f$};
		\node [style=none] (180) at (6, -2.5) {};
		\node [style=none] (181) at (7, -2.5) {};
		\node [style=none] (182) at (9.5, -3) {$\bvdots$};
		\node [style=none] (183) at (6.5, -3) {$\bvdots$};
		\node [style=none] (185) at (6, -3.5) {};
		\node [style=none] (192) at (6, -2.5) {};
		\node [style=none] (193) at (13, -3.5) {};
		\node [style=none] (194) at (13, -1.5) {};
		\node [style=none] (195) at (15, -3.5) {};
		\node [style=none] (196) at (15, -1.5) {};
		\node [style=none] (197) at (12, -3) {};
		\node [style=none] (198) at (12, -2) {};
		\node [style=none] (199) at (15, -3) {};
		\node [style=none] (200) at (16, -3) {};
		\node [style=none] (201) at (13, -2) {};
		\node [style=none] (202) at (13, -3) {};
		\node [style=none] (203) at (14, -2.5) {$f$};
		\node [style=none] (204) at (16, -2) {};
		\node [style=none] (205) at (15, -2) {};
		\node [style=none] (206) at (12.5, -2.5) {$\bvdots$};
		\node [style=none] (207) at (15.5, -2.5) {$\bvdots$};
		\node [style=none] (208) at (16, -3) {};
		\node [style=none] (209) at (16, -2) {};
		\node [style=none] (210) at (13.5, -5) {};
		\node [style=none] (211) at (14.5, -5) {};
		\node [style=none] (212) at (14.5, -4) {};
		\node [style=none] (213) at (13.5, -4) {};
		\node [style=none] (214) at (1, -3) {};
		\node [style=none] (215) at (1, -5) {};
		\node [style=none] (216) at (3, -3) {};
		\node [style=none] (217) at (3, -5) {};
		\node [style=none] (218) at (0, -3.5) {};
		\node [style=none] (219) at (0, -4.5) {};
		\node [style=none] (220) at (3, -3.5) {};
		\node [style=none] (221) at (4, -3.5) {};
		\node [style=none] (222) at (1, -4.5) {};
		\node [style=none] (223) at (1, -3.5) {};
		\node [style=none] (224) at (2, -4) {$f$};
		\node [style=none] (225) at (4, -4.5) {};
		\node [style=none] (226) at (3, -4.5) {};
		\node [style=none] (227) at (0.5, -4) {$\bvdots$};
		\node [style=none] (228) at (3.5, -4) {$\bvdots$};
		\node [style=none] (229) at (4, -3.5) {};
		\node [style=none] (230) at (4, -4.5) {};
		\node [style=none] (231) at (1.5, -1.5) {};
		\node [style=none] (232) at (2.5, -1.5) {};
		\node [style=none] (233) at (2.5, -2.5) {};
		\node [style=none] (234) at (1.5, -2.5) {};
		\node [style=none] (235) at (11, -3) {$=$};
		\node [style=none] (236) at (25, 4.5) {};
		\node [style=none] (237) at (25, 1.5) {};
		\node [style=none] (238) at (31, 4.5) {};
		\node [style=none] (239) at (31, 1.5) {};
		\node [style=none] (240) at (22, -2) {};
		\node [style=none] (241) at (22, 0) {};
		\node [style=none] (242) at (20, -2) {};
		\node [style=none] (243) at (20, 0) {};
		\node [style=none] (244) at (23, -1.5) {};
		\node [style=none] (245) at (23, -0.5) {};
		\node [style=none] (246) at (20, -1.5) {};
		\node [style=none] (247) at (19, -1.5) {};
		\node [style=none] (248) at (22, -0.5) {};
		\node [style=none] (249) at (22, -1.5) {};
		\node [style=none] (250) at (21, -1) {$f$};
		\node [style=none] (251) at (19, -0.5) {};
		\node [style=none] (252) at (20, -0.5) {};
		\node [style=none] (253) at (22.5, -1) {$\bvdots$};
		\node [style=none] (254) at (19.5, -1) {$\bvdots$};
		\node [style=none] (255) at (22, -6) {};
		\node [style=none] (256) at (22, -4) {};
		\node [style=none] (257) at (20, -6) {};
		\node [style=none] (258) at (20, -4) {};
		\node [style=none] (259) at (23, -5.5) {};
		\node [style=none] (260) at (23, -4.5) {};
		\node [style=none] (261) at (20, -5.5) {};
		\node [style=none] (262) at (19, -5.5) {};
		\node [style=none] (263) at (22, -4.5) {};
		\node [style=none] (264) at (22, -5.5) {};
		\node [style=none] (265) at (21, -5) {$g$};
		\node [style=none] (266) at (19, -4.5) {};
		\node [style=none] (267) at (20, -4.5) {};
		\node [style=none] (268) at (22.5, -5) {$\bvdots$};
		\node [style=none] (269) at (19.5, -5) {$\bvdots$};
		\node [style=none] (270) at (26, -2) {};
		\node [style=none] (271) at (26, 0) {};
		\node [style=none] (272) at (24, -2) {};
		\node [style=none] (273) at (24, 0) {};
		\node [style=none] (274) at (27, -1.5) {};
		\node [style=none] (275) at (27, -0.5) {};
		\node [style=none] (276) at (24, -1.5) {};
		\node [style=none] (277) at (23, -1.5) {};
		\node [style=none] (278) at (26, -0.5) {};
		\node [style=none] (279) at (26, -1.5) {};
		\node [style=none] (280) at (25, -1) {$k$};
		\node [style=none] (281) at (23, -0.5) {};
		\node [style=none] (282) at (24, -0.5) {};
		\node [style=none] (283) at (26.5, -1) {$\bvdots$};
		\node [style=none] (284) at (23.5, -1) {$\bvdots$};
		\node [style=none] (285) at (26, -6) {};
		\node [style=none] (286) at (26, -4) {};
		\node [style=none] (287) at (24, -6) {};
		\node [style=none] (288) at (24, -4) {};
		\node [style=none] (289) at (27, -5.5) {};
		\node [style=none] (290) at (27, -4.5) {};
		\node [style=none] (291) at (24, -5.5) {};
		\node [style=none] (292) at (23, -5.5) {};
		\node [style=none] (293) at (26, -4.5) {};
		\node [style=none] (294) at (26, -5.5) {};
		\node [style=none] (295) at (25, -5) {$h$};
		\node [style=none] (296) at (23, -4.5) {};
		\node [style=none] (297) at (24, -4.5) {};
		\node [style=none] (298) at (26.5, -5) {$\bvdots$};
		\node [style=none] (299) at (23.5, -5) {$\bvdots$};
		\node [style=none] (300) at (32, -2) {};
		\node [style=none] (301) at (32, 0) {};
		\node [style=none] (302) at (30, -2) {};
		\node [style=none] (303) at (30, 0) {};
		\node [style=none] (304) at (33, -1.5) {};
		\node [style=none] (305) at (33, -0.5) {};
		\node [style=none] (306) at (30, -1.5) {};
		\node [style=none] (307) at (29, -1.5) {};
		\node [style=none] (308) at (32, -0.5) {};
		\node [style=none] (309) at (32, -1.5) {};
		\node [style=none] (310) at (31, -1) {$f$};
		\node [style=none] (311) at (29, -0.5) {};
		\node [style=none] (312) at (30, -0.5) {};
		\node [style=none] (313) at (32.5, -1) {$\bvdots$};
		\node [style=none] (314) at (29.5, -1) {$\bvdots$};
		\node [style=none] (315) at (32, -6) {};
		\node [style=none] (316) at (32, -4) {};
		\node [style=none] (317) at (30, -6) {};
		\node [style=none] (318) at (30, -4) {};
		\node [style=none] (319) at (33, -5.5) {};
		\node [style=none] (320) at (33, -4.5) {};
		\node [style=none] (321) at (30, -5.5) {};
		\node [style=none] (322) at (29, -5.5) {};
		\node [style=none] (323) at (32, -4.5) {};
		\node [style=none] (324) at (32, -5.5) {};
		\node [style=none] (325) at (31, -5) {$g$};
		\node [style=none] (326) at (29, -4.5) {};
		\node [style=none] (327) at (30, -4.5) {};
		\node [style=none] (328) at (32.5, -5) {$\bvdots$};
		\node [style=none] (329) at (29.5, -5) {$\bvdots$};
		\node [style=none] (330) at (36, -2) {};
		\node [style=none] (331) at (36, 0) {};
		\node [style=none] (332) at (34, -2) {};
		\node [style=none] (333) at (34, 0) {};
		\node [style=none] (334) at (37, -1.5) {};
		\node [style=none] (335) at (37, -0.5) {};
		\node [style=none] (336) at (34, -1.5) {};
		\node [style=none] (337) at (33, -1.5) {};
		\node [style=none] (338) at (36, -0.5) {};
		\node [style=none] (339) at (36, -1.5) {};
		\node [style=none] (340) at (35, -1) {$k$};
		\node [style=none] (341) at (33, -0.5) {};
		\node [style=none] (342) at (34, -0.5) {};
		\node [style=none] (343) at (36.5, -1) {$\bvdots$};
		\node [style=none] (344) at (33.5, -1) {$\bvdots$};
		\node [style=none] (345) at (36, -6) {};
		\node [style=none] (346) at (36, -4) {};
		\node [style=none] (347) at (34, -6) {};
		\node [style=none] (348) at (34, -4) {};
		\node [style=none] (349) at (37, -5.5) {};
		\node [style=none] (350) at (37, -4.5) {};
		\node [style=none] (351) at (34, -5.5) {};
		\node [style=none] (352) at (33, -5.5) {};
		\node [style=none] (353) at (36, -4.5) {};
		\node [style=none] (354) at (36, -5.5) {};
		\node [style=none] (355) at (35, -5) {$h$};
		\node [style=none] (356) at (33, -4.5) {};
		\node [style=none] (357) at (34, -4.5) {};
		\node [style=none] (358) at (36.5, -5) {$\bvdots$};
		\node [style=none] (359) at (33.5, -5) {$\bvdots$};
		\node [style=none] (360) at (33, 0.5) {};
		\node [style=none] (361) at (33, -6.5) {};
		\node [style=none] (362) at (27, -3) {};
		\node [style=none] (363) at (19, -3) {};
		\node [style=none] (364) at (28, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (17.center) to (18.center);
		\draw [in=-180, out=0, looseness=1.25] (26.center) to (27.center);
		\draw [in=0, out=-180, looseness=1.25] (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [in=0, out=-180, looseness=1.25] (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (62.center);
		\draw (58.center) to (61.center);
		\draw (59.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw [in=0, out=-180, looseness=1.25] (68.center) to (69.center);
		\draw [in=-180, out=0, looseness=1.25] (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [in=-180, out=0, looseness=1.25] (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (87.center) to (92.center);
		\draw (88.center) to (91.center);
		\draw (89.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw [in=0, out=-180, looseness=1.25] (100.center) to (101.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (110.center);
		\draw [in=0, out=-180, looseness=1.25] (112.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (114.center);
		\draw (118.center) to (123.center);
		\draw (119.center) to (122.center);
		\draw (120.center) to (121.center);
		\draw (125.center) to (126.center);
		\draw [in=-180, out=0, looseness=1.25] (131.center) to (132.center);
		\draw (137.center) to (138.center);
		\draw (139.center) to (140.center);
		\draw [in=-180, out=0, looseness=1.25] (142.center) to (143.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (171.center) to (169.center);
		\draw (173.center) to (178.center);
		\draw (174.center) to (177.center);
		\draw (175.center) to (176.center);
		\draw (180.center) to (181.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (193.center);
		\draw (197.center) to (202.center);
		\draw (198.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (204.center) to (205.center);
		\draw [style=pointille] (213.center) to (212.center);
		\draw [style=pointille] (212.center) to (211.center);
		\draw [style=pointille] (211.center) to (210.center);
		\draw [style=pointille] (210.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (214.center);
		\draw (218.center) to (223.center);
		\draw (219.center) to (222.center);
		\draw (220.center) to (221.center);
		\draw (225.center) to (226.center);
		\draw [style=pointille] (234.center) to (233.center);
		\draw [style=pointille] (233.center) to (232.center);
		\draw [style=pointille] (232.center) to (231.center);
		\draw [style=pointille] (231.center) to (234.center);
		\draw [style=pointille] (236.center) to (237.center);
		\draw [style=pointille] (239.center) to (238.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (243.center);
		\draw (243.center) to (242.center);
		\draw (242.center) to (240.center);
		\draw (244.center) to (249.center);
		\draw (245.center) to (248.center);
		\draw (246.center) to (247.center);
		\draw (251.center) to (252.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (255.center);
		\draw (259.center) to (264.center);
		\draw (260.center) to (263.center);
		\draw (261.center) to (262.center);
		\draw (266.center) to (267.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (273.center);
		\draw (273.center) to (272.center);
		\draw (272.center) to (270.center);
		\draw (274.center) to (279.center);
		\draw (275.center) to (278.center);
		\draw (276.center) to (277.center);
		\draw (281.center) to (282.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (288.center);
		\draw (288.center) to (287.center);
		\draw (287.center) to (285.center);
		\draw (289.center) to (294.center);
		\draw (290.center) to (293.center);
		\draw (291.center) to (292.center);
		\draw (296.center) to (297.center);
		\draw (300.center) to (301.center);
		\draw (301.center) to (303.center);
		\draw (303.center) to (302.center);
		\draw (302.center) to (300.center);
		\draw (304.center) to (309.center);
		\draw (305.center) to (308.center);
		\draw (306.center) to (307.center);
		\draw (311.center) to (312.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (315.center);
		\draw (319.center) to (324.center);
		\draw (320.center) to (323.center);
		\draw (321.center) to (322.center);
		\draw (326.center) to (327.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (330.center);
		\draw (334.center) to (339.center);
		\draw (335.center) to (338.center);
		\draw (336.center) to (337.center);
		\draw (341.center) to (342.center);
		\draw (345.center) to (346.center);
		\draw (346.center) to (348.center);
		\draw (348.center) to (347.center);
		\draw (347.center) to (345.center);
		\draw (349.center) to (354.center);
		\draw (350.center) to (353.center);
		\draw (351.center) to (352.center);
		\draw (356.center) to (357.center);
		\draw [style=pointille] (361.center) to (360.center);
		\draw [style=pointille] (363.center) to (362.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symfunccomdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3) {$F(a\otimes b)$};
		\node [style=none] (1) at (3.5, 3) {$F(b\otimes a)$};
		\node [style=none] (2) at (-3.5, 0) {$F(a) \otimes F(b)$};
		\node [style=none] (3) at (3.5, 0) {$F(b)\otimes F(a)$};
		\node [style=none] (4) at (-3.5, 2) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-1.5, 3) {};
		\node [style=none] (7) at (1.5, 3) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (3.5, 2) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (0, 3.75) {$F(\sigma_{a,b} )$};
		\node [style=none] (13) at (0, -0.75) {$\sigma_{F(a),F(b)}$};
		\node [style=none] (14) at (4.5, 1.5) {$\phi_{b,a}$};
		\node [style=none] (15) at (-4.5, 1.5) {$\phi_{a,b}$};
		\node [style=none] (16) at (12.5, -5) {$I \otimes F(c)$};
		\node [style=none] (17) at (19.5, -5) {$F(I)\otimes F(c)$};
		\node [style=none] (18) at (19.5, -8) {$F(I\otimes c)$};
		\node [style=none] (19) at (12.5, -8) {$F(c)$};
		\node [style=none] (20) at (12.5, -6) {};
		\node [style=none] (21) at (12.5, -7) {};
		\node [style=none] (22) at (14.5, -5) {};
		\node [style=none] (23) at (17.5, -5) {};
		\node [style=none] (24) at (17.5, -8) {};
		\node [style=none] (25) at (14.5, -8) {};
		\node [style=none] (26) at (19.5, -6) {};
		\node [style=none] (27) at (19.5, -7) {};
		\node [style=none] (28) at (16, -4.25) {$\phi \otimes id_{F(c)}$};
		\node [style=none] (29) at (16, -8.75) {$F(\lambda_{c})$};
		\node [style=none] (30) at (20.5, -6.5) {$\phi_{I,c}^{-1}$};
		\node [style=none] (31) at (11.5, -6.5) {$\lambda_{F(c)}$};
		\node [style=none] (32) at (12.5, 3) {$F(c) \otimes I$};
		\node [style=none] (33) at (19.5, 3) {$F(c)\otimes F(I)$};
		\node [style=none] (34) at (19.5, 0) {$F(c\otimes I)$};
		\node [style=none] (35) at (12.5, 0) {$F(c)$};
		\node [style=none] (36) at (12.5, 2) {};
		\node [style=none] (37) at (12.5, 1) {};
		\node [style=none] (38) at (14.5, 3) {};
		\node [style=none] (39) at (17.5, 3) {};
		\node [style=none] (40) at (17.5, 0) {};
		\node [style=none] (41) at (14.5, 0) {};
		\node [style=none] (42) at (19.5, 2) {};
		\node [style=none] (43) at (19.5, 1) {};
		\node [style=none] (44) at (16, 3.75) {$\phi \otimes id_{F(c)}$};
		\node [style=none] (45) at (16, -0.75) {$F(\rho_{c})$};
		\node [style=none] (46) at (20.5, 1.5) {$\phi_{c,I}^{-1}$};
		\node [style=none] (47) at (11.5, 1.5) {$\rho_{F(c)}$};
		\node [style=none] (48) at (-5, -4) {$F(a) \otimes (F(b)\otimes F(c))$};
		\node [style=none] (49) at (5, -4) {$F(a)\otimes F( b \otimes c)$};
		\node [style=none] (50) at (7.25, -6.5) {$F(a\otimes (b\otimes c))$};
		\node [style=none] (51) at (-7.5, -6.5) {$(F(a)\otimes F(b) )\otimes F(c)$};
		\node [style=none] (52) at (-5, -9) {$F(a\otimes b)\otimes F(c)$};
		\node [style=none] (53) at (5, -9) {$F((a\otimes b)\otimes c)$};
		\node [style=none] (54) at (-6.75, -6) {};
		\node [style=none] (55) at (-5.5, -4.5) {};
		\node [style=none] (56) at (-1.5, -4) {};
		\node [style=none] (57) at (1.5, -4) {};
		\node [style=none] (58) at (5.5, -4.5) {};
		\node [style=none] (59) at (6.5, -6) {};
		\node [style=none] (60) at (5.5, -8.5) {};
		\node [style=none] (61) at (6.5, -7) {};
		\node [style=none] (62) at (-1.5, -9) {};
		\node [style=none] (63) at (1.5, -9) {};
		\node [style=none] (64) at (-5.5, -8.5) {};
		\node [style=none] (65) at (-6.75, -7) {};
		\node [style=none] (66) at (-8.5, -5) {$\alpha_{F(a),F(b),F(c)} $};
		\node [style=none] (67) at (0, -3.25) {$id_{F(a)} \otimes \phi_{b,c}^{-1}$};
		\node [style=none] (68) at (-8.5, -8) {$\phi_{a,b}^{-1}\otimes id_{F(c)} $};
		\node [style=none] (69) at (0, -9.75) {$\phi_{a\otimes b,c}^{-1} $};
		\node [style=none] (70) at (8.5, -5) {$\phi_{a,b\otimes c}^{-1} $};
		\node [style=none] (71) at (8.5, -8) {$F(\alpha_{a,b,c})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (7.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (10.center) to (11.center);
		\draw [style=arrow] (8.center) to (9.center);
		\draw [style=arrow] (22.center) to (23.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (26.center) to (27.center);
		\draw [style=arrow] (24.center) to (25.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (42.center) to (43.center);
		\draw [style=arrow] (40.center) to (41.center);
		\draw [style=arrow] (54.center) to (55.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmoncomdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -6.25) {$a\otimes b$};
		\node [style=none] (1) at (11.5, -6.25) {$a\otimes b$};
		\node [style=none] (3) at (5, -5.75) {};
		\node [style=none] (4) at (7.5, -3.25) {};
		\node [style=none] (5) at (8.5, -3.25) {};
		\node [style=none] (6) at (11, -5.75) {};
		\node [style=none] (7) at (5.5, -6.25) {};
		\node [style=none] (8) at (10.5, -6.25) {};
		\node [style=none] (9) at (5, -3.75) {$\sigma_{a,b}$};
		\node [style=none] (10) at (8, -2.75) {$b\otimes a$};
		\node [style=none] (11) at (8, -7) {$id_{a\otimes b}$};
		\node [style=none] (14) at (11, -3.75) {$\sigma_{b,a}$};
		\node [style=none] (15) at (-3.75, 6.25) {$a \otimes (I \otimes b)$};
		\node [style=none] (16) at (-7.25, 2.75) {$a\otimes b$};
		\node [style=none] (17) at (-8.75, 6.25) {};
		\node [style=none] (18) at (-10.75, 6.25) {$(a\otimes I)\otimes b $};
		\node [style=none] (19) at (-5.75, 6.25) {};
		\node [style=none] (20) at (-10.25, 5.75) {};
		\node [style=none] (21) at (-7.75, 3.25) {};
		\node [style=none] (22) at (-6.75, 3.25) {};
		\node [style=none] (23) at (-4.25, 5.75) {};
		\node [style=none] (24) at (-10.25, 3.75) {$\rho_a \otimes id_{b} $};
		\node [style=none] (25) at (-4.25, 3.75) {$id_{a} \otimes \lambda_{b} $};
		\node [style=none] (26) at (-7.25, 7) {$\alpha_{a,I,b} $};
		\node [style=none] (27) at (4, 5) {};
		\node [style=none] (28) at (8, 7.5) {$(a\otimes b) \otimes ( c\otimes d )$};
		\node [style=none] (29) at (3.5, 4.5) {$((a\otimes b) \otimes c)\otimes d $};
		\node [style=none] (30) at (12.5, 4.5) {$a\otimes (b \otimes ( c\otimes d ))$};
		\node [style=none] (31) at (7, 7) {};
		\node [style=none] (32) at (9, 7) {};
		\node [style=none] (33) at (12, 5) {};
		\node [style=none] (34) at (3.5, 3.5) {};
		\node [style=none] (35) at (3.5, 1.5) {};
		\node [style=none] (36) at (6.5, 0.5) {};
		\node [style=none] (37) at (9.5, 0.5) {};
		\node [style=none] (38) at (12.5, 1.5) {};
		\node [style=none] (39) at (12.5, 3.5) {};
		\node [style=none] (41) at (1.5, 2.5) {$\alpha_{a,b,c} \otimes id_d $};
		\node [style=none] (42) at (3.5, 0.5) {$(a\otimes (b \otimes c))\otimes d $};
		\node [style=none] (43) at (4.5, 6.5) {$\alpha_{a\otimes b,c,d} $};
		\node [style=none] (44) at (12.5, 0.5) {$a\otimes ((b \otimes c)\otimes d) $};
		\node [style=none] (45) at (14.5, 2.5) {$id_a \otimes \alpha_{b,c,d} $};
		\node [style=none] (46) at (11.5, 6.5) {$\alpha_{a, b,c\otimes d} $};
		\node [style=none] (47) at (8, -0.25) {$\alpha_{a, b\otimes c ,d} $};
		\node [style=none] (48) at (-10.75, -0.5) {$a \otimes (b\otimes c)$};
		\node [style=none] (49) at (-3.75, -0.5) {$(b\otimes c)  \otimes a$};
		\node [style=none] (50) at (-1.5, -3) {$b\otimes (c\otimes a)$};
		\node [style=none] (51) at (-13.25, -3) {$(a\otimes b )\otimes c$};
		\node [style=none] (52) at (-10.75, -5.5) {$(b\otimes a)\otimes c$};
		\node [style=none] (53) at (-3.75, -5.5) {$b\otimes (a\otimes c)$};
		\node [style=none] (54) at (-12.5, -2.5) {};
		\node [style=none] (55) at (-11.25, -1) {};
		\node [style=none] (56) at (-8.75, -0.5) {};
		\node [style=none] (57) at (-5.75, -0.5) {};
		\node [style=none] (58) at (-3.25, -1) {};
		\node [style=none] (59) at (-2.25, -2.5) {};
		\node [style=none] (60) at (-3.25, -5) {};
		\node [style=none] (61) at (-2.25, -3.5) {};
		\node [style=none] (62) at (-8.75, -5.5) {};
		\node [style=none] (63) at (-5.75, -5.5) {};
		\node [style=none] (64) at (-11.25, -5) {};
		\node [style=none] (65) at (-12.5, -3.5) {};
		\node [style=none] (66) at (-13.5, -1.5) {$\alpha_{a,b,c} $};
		\node [style=none] (67) at (-7.25, 0.25) {$\sigma_{a,b\otimes c} $};
		\node [style=none] (68) at (-13.5, -4.5) {$\sigma_{a,b}\otimes id_b  $};
		\node [style=none] (69) at (-7.25, -6.25) {$\alpha_{b,a,c} $};
		\node [style=none] (70) at (-1, -1.5) {$\alpha_{b,c,a} $};
		\node [style=none] (71) at (-1, -4.5) {$id_b \otimes \sigma_{a\otimes c} $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (7.center) to (8.center);
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (5.center) to (6.center);
		\draw [style=arrow] (17.center) to (19.center);
		\draw [style=arrow] (20.center) to (21.center);
		\draw [style=arrow] (23.center) to (22.center);
		\draw [style=arrow] (27.center) to (31.center);
		\draw [style=arrow] (32.center) to (33.center);
		\draw [style=arrow] (34.center) to (35.center);
		\draw [style=arrow] (36.center) to (37.center);
		\draw [style=arrow] (38.center) to (39.center);
		\draw [style=arrow] (54.center) to (55.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw [style=arrow] (58.center) to (59.center);
		\draw [style=arrow] (60.center) to (61.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitcounitdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (207) at (18, -1.5) {$\mathbf{Prop}$};
		\node [style=none] (222) at (19, 3.5) {$\quad\langle\_\rangle: S \Rightarrow id_{\mathbf{Prop}}\quad$};
		\node [style=none] (224) at (7, 3.5) {$\quad[\_]: id_{\mathbf{SSMC}} \Rightarrow \overline{\mathbf{Prop}(\_)}$};
		\node [style=none] (229) at (6, 0.5) {};
		\node [style=none] (230) at (8, 0.5) {};
		\node [style=none] (231) at (7, -0.5) {};
		\node [style=none] (234) at (19, 1.5) {$id_{\mathbf{Prop}}$};
		\node [style=none] (247) at (8, 1.5) {$\mathbf{Prop}$};
		\node [style=none] (249) at (7, -1.5) {$id_{\mathbf{SSMC}}$};
		\node [style=none] (251) at (20, -1.5) {$\overline{\phantom{ }\cdot\phantom{ }}$};
		\node [style=none] (252) at (6, 1.5) {$\overline{\phantom{ }\cdot\phantom{ }}$};
		\node [style=none] (253) at (18, -0.5) {};
		\node [style=none] (254) at (20, -0.5) {};
		\node [style=none] (255) at (19, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (229.center) to (231.center);
		\draw [bend right=45] (231.center) to (230.center);
		\draw [bend left=45] (253.center) to (255.center);
		\draw [bend left=45] (255.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitcounitequations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (1, 0) {};
		\node [style=none] (61) at (0.5, 0.5) {};
		\node [style=none] (62) at (1, 0) {};
		\node [style=none] (63) at (2, 0) {};
		\node [style=none] (64) at (1.5, -0.5) {};
		\node [style=none] (71) at (2.75, 0) {$=$};
		\node [style=none] (72) at (2, 1) {};
		\node [style=none] (73) at (0, -1) {};
		\node [style=none] (74) at (3.5, 1) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (85) at (9.5, 1) {};
		\node [style=none] (86) at (9.5, -1) {};
		\node [style=none] (87) at (10.25, 0) {$=$};
		\node [style=none] (88) at (13, 0) {};
		\node [style=none] (89) at (12, 0) {};
		\node [style=none] (90) at (12.5, 0.5) {};
		\node [style=none] (91) at (12, 0) {};
		\node [style=none] (92) at (11, 0) {};
		\node [style=none] (93) at (11.5, -0.5) {};
		\node [style=none] (94) at (11, 1) {};
		\node [style=none] (95) at (13, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (59.center) to (61.center);
		\draw [bend left=45] (61.center) to (60.center);
		\draw [bend right=45] (62.center) to (64.center);
		\draw [bend right=45] (64.center) to (63.center);
		\draw (73.center) to (59.center);
		\draw (72.center) to (63.center);
		\draw (74.center) to (75.center);
		\draw (85.center) to (86.center);
		\draw [bend right=45] (88.center) to (90.center);
		\draw [bend right=45] (90.center) to (89.center);
		\draw [bend left=45] (91.center) to (93.center);
		\draw [bend left=45] (93.center) to (92.center);
		\draw (95.center) to (88.center);
		\draw (94.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

